Sphere-based test cases for open boundary simulations in electrostatics and magnetostatics

This paper presents a library of sphere-based test cases for verifying the correctness of open boundary simulations in electrostatics and magnetostatics for computational physics and engineering applications. While the energy in the fields of a single sphere is computed for various source configurations, the energy, force and torque (when applicable) are also computed for a pair of spheres. An extension to electromagnetic momentum is also given for the single sphere, demonstrating its use as a benchmarking metric. Analytical expressions are provided for each test case, from which the validity of a simulation environment can be assessed. The finite element method is used as the example context, and four different open boundary methods are evaluated. Once verified, the simulation is used to visualize the Poynting vector field associated with an electric charge placed near a permanent magnet, a configuration for which no analytical expression is available. Simulation files are made available and all numerical experiments are reproducible with the ONELAB open source software.

==> Figure_1.tex <==
%\documentclass[tikz,border=0pt]{standalone}
%\usepackage{amsmath}
%\usepackage{tikz}
%\usetikzlibrary{arrows.meta,positioning,calc}
%\begin{document}


\begin{tikzpicture}
\def\scl{1.0}
% dimensions are x1 vs .geo
\def\rb{2}
\def\rc{0.4}
% before shell
% ----
\fill[fill=gray!20!white] (-4,0) rectangle (-1,2.75);
\fill[fill=gray!20!white] (-4,2.75) .. controls (-2,3.2) and (-1.2,3.1) .. (-1,2.75);
\fill[fill=gray!20!white] (-1,2.75) .. controls (-0.6,2.05) and (-0.8,0.5) .. (-1,0);
\draw[fill=white      ] (-4,0) -- (-2,0) arc[start angle=0, end angle=90, radius=\rb] --cycle;
% axes
\draw[-{Stealth[scale=1.4]}] (-4,0) -- (-0.5,0) node[anchor=south] {\scalebox{\scl}{$y$}};
\draw[-{Stealth[scale=1.4]}] (-4.0,0) -- (-4,3.25) node[anchor=west] {\scalebox{\scl}{$z$}};
% cond
\draw[densely dashed] (-4,0.5) arc[start angle=-90, end angle=90, radius=\rc];%-4+a+rc
% point P
\coordinate (P) at (-2.5,2.25);
\fill[] (P) circle (0.06) node[anchor=west] {\scalebox{\scl}{\hspace{4pt}$p=(r,\theta,\phi)$}};
% r
\draw[] (-3.25,1.45) node[] {\scalebox{\scl}{$r$}};
\draw[densely dotted] (-4,0) -- (P);
%\draw[densely dotted] (-3.65,0) arc[start angle=0, end angle=60, radius=0.35];
% rb
\draw[] (-2.7,0.95) node[] {\scalebox{\scl}{$r_b$}};
\draw[densely dotted] (-4,0) -- ++(28:2);

% after shell
% ----
\draw[fill=gray!20!white] (0.5,0) -- (3.3,0) arc[start angle=0, end angle=90, radius=2.8] --cycle;
\draw[fill=white] (0.5,0) -- (2.5,0) arc[start angle=0, end angle=90, radius=\rb] --cycle;
% axes
\draw[-{Stealth[scale=1.4]}] (0.5,0) -- (4.0,0) node[anchor=south] {\scalebox{\scl}{${y}$}};
\draw[-{Stealth[scale=1.4]}] (0.5,0) -- (0.5,3.25) node[anchor=west] {\scalebox{\scl}{${z}$}};
% cond
\draw[densely dashed] (0.5,0.5) arc[start angle=-90, end angle=90, radius=\rc];%-4+a+rc
% point P tilde
\coordinate (PT) at (1.725,1.837);
\fill[] (PT) circle (0.06) node[anchor=west] {\scalebox{\scl}{\hspace{5pt}$\tilde{p}=(\tilde{r},\theta,\phi)$}};
\draw[densely dotted] (0.5,0) -- (PT);
% r tilde
\draw[] (1.2,1.4) node[] {\scalebox{\scl}{$\tilde{r}$}};
\draw[densely dotted] (0.5,0) -- (PT);
%\draw[densely dotted] (0.85,0) arc[start angle=0, end angle=60, radius=0.35];
%\draw[] (1.0,0.28) node[] {\scalebox{\scl}{$\theta$}};
% rb
\draw[] (1.8,0.95) node[] {\scalebox{\scl}{$r_b$}};
\draw[densely dotted] (0.5,0) -- ++(28:2);
% re
\draw[] (2.7,0.60) node[] {\scalebox{\scl}{$r_e$}};
\draw[densely dotted] (0.5,0) -- ++(10:2.8);

% big mapping arrow
\draw [->] (-2.4,2.4) to [bend left=40] (1.65, 1.95);
\end{tikzpicture}


%\end{document}


==> Figure_2.tex <==
%\documentclass[tikz,border=0pt]{standalone}
%\usepackage{amsmath}
%\usepackage{tikz}
%\usetikzlibrary{arrows.meta,positioning,calc}
%\begin{document}


\begin{tikzpicture}
\def\scl{1.0}
% dimensions are x1 vs .geo
\def\rb{2}
\def\rc{0.4}
% before IABC
% ----
\fill[fill=gray!20!white] (-4,0) rectangle (-1,2.75);
\fill[fill=gray!20!white] (-4,2.75) .. controls (-2,3.2) and (-1.2,3.1) .. (-1,2.75);
\fill[fill=gray!20!white] (-1,2.75) .. controls (-0.6,2.05) and (-0.8,0.5) .. (-1,0);
\draw[fill=white      ] (-4,0) -- (-2,0) arc[start angle=0, end angle=90, radius=\rb] --cycle;
% axes
\draw[-{Stealth[scale=1.4]}] (-4,0) -- (-0.5,0) node[anchor=south] {\scalebox{\scl}{$y$}};
\draw[-{Stealth[scale=1.4]}] (-4.0,0) -- (-4,3.25) node[anchor=west] {\scalebox{\scl}{$z$}};
% cond
\draw[densely dashed] (-4,0.5) arc[start angle=-90, end angle=90, radius=\rc];%-4+a+rc
% point P
%\coordinate (P) at (-2.5,2.25);
%\fill[] (P) circle (0.06) node[anchor=west] {\scalebox{\scl}{\hspace{4pt}$p=(r,\theta,\phi)$}};
% r
%\draw[] (-3.25,1.45) node[] {\scalebox{\scl}{$r$}};
%\draw[densely dotted] (-4,0) -- (P);
%\draw[densely dotted] (-3.65,0) arc[start angle=0, end angle=60, radius=0.35];
% rb
\draw[] (-2.7,0.95) node[] {\scalebox{\scl}{$r_b$}};
\draw[densely dotted] (-4,0) -- ++(28:2);

% after IABC
%\draw[fill=gray!50!white] (0.5,0) -- (3.3,0) arc[start angle=0, end angle=90, radius=2.8] --cycle;
\draw[fill=gray!50!white] (0.5,0) -- (3.1,0) arc[start angle=0, end angle=90, radius=2.6] --cycle;
\draw[fill=gray!30!white] (0.5,0) -- (2.9,0) arc[start angle=0, end angle=90, radius=2.4] --cycle;
\draw[fill=gray!17!white] (0.5,0) -- (2.7,0) arc[start angle=0, end angle=90, radius=2.2] --cycle;
\draw[fill=white] (0.5,0) -- (2.5,0) arc[start angle=0, end angle=90, radius=\rb] --cycle;
% axes
\draw[-{Stealth[scale=1.4]}] (0.5,0) -- (4.0,0) node[anchor=south] {\scalebox{\scl}{${y}$}};
\draw[-{Stealth[scale=1.4]}] (0.5,0) -- (0.5,3.25) node[anchor=west] {\scalebox{\scl}{${z}$}};
% cond
\draw[densely dashed] (0.5,0.5) arc[start angle=-90, end angle=90, radius=\rc];%-4+a+rc
% point P tilde
%\coordinate (PT) at (1.725,1.837);
%\fill[] (PT) circle (0.06) node[anchor=west] {\scalebox{\scl}{\hspace{4pt}$\tilde{p}=(\tilde{r},\theta,\phi)$}};
%\draw[densely dotted] (0.5,0) -- (PT);
% r tilde
%\draw[] (1.2,1.4) node[] {\scalebox{\scl}{$\tilde{r}$}};
%\draw[densely dotted] (0.5,0) -- (PT);
%\draw[densely dotted] (0.85,0) arc[start angle=0, end angle=60, radius=0.35];
%\draw[] (1.0,0.28) node[] {\scalebox{\scl}{$\theta$}};
% rb
\draw[] (1.8,0.95) node[] {\scalebox{\scl}{$r_b$}};
\draw[densely dotted] (0.5,0) -- ++(28:2);
% re
%\draw[] (2.7,0.60) node[] {\scalebox{\scl}{$r_e$}};
%\draw[densely dotted] (0.5,0) -- ++(10:2.8);
% layer thickness
\draw [->] (1.55,1.8187) to [bend left=0] (1.7,2.0785);
\draw [->] (1.95,2.5115) to [bend left=0] (1.8,2.2517);
\draw[] (1.85,2.5115) node[anchor=south west] {\scalebox{\scl}{$t$}};


% mapping arrow
\draw [->] (-0.5,2.3) to [bend left=0] (0.1, 2.3);
\end{tikzpicture}


%\end{document}


==> Figure_3.tex <==
%\documentclass[tikz,border=0pt]{standalone}
%\usepackage{amsmath}
%\usepackage{tikz}
%\usetikzlibrary{arrows.meta,positioning,calc}
%\newcommand{\vect}[1]{\mathbf#1}
%\begin{document}


\begin{tikzpicture}
\def\scl{1.0}

\def\rs{0.9}
\def\un{0.7}
\coordinate (O) at (0,0);
\coordinate (C1) at (-1,2);
\coordinate (C2) at (3,1);

\draw[fill=gray!20!white] (C1) circle (\rs);
\draw[fill=gray!20!white] (C2) circle (\rs);

%rc1
\draw [arrows = {-Stealth[inset=1.5pt,width=6pt, length=9pt]}] (O) to (C1); 
\draw[] ([shift=({130:1})]O) node[] {\scalebox{\scl}{$\vect{r}_{c1}$}};

%rc2
\draw [arrows = {-Stealth[inset=1.5pt,width=6pt, length=9pt]}] (O) to (C2); 
\draw[] ([shift=({8.5:1.7})]O) node[] {\scalebox{\scl}{$\vect{r}_{c2}$}};

%d
\draw [arrows = {-Stealth[inset=1.5pt,width=6pt, length=9pt]}] (C2) to (C1); 
\draw[] ([shift=({-6:1.7})]C1) node[] {\scalebox{\scl}{$\vect{d}$}};

%rm
\draw [arrows = {-Stealth[inset=1.5pt,width=6pt, length=9pt]}] (O) to ([shift=({165.964:2.06155})]C2); 
\draw[] ([shift=({72:1})]O) node[] {\scalebox{\scl}{$\vect{r}_m$}};


% origin and ref syst
\draw [arrows = {-Stealth[width=4pt, length=7pt]}] (O) to ++(0,0.6); %x
\draw [arrows = {-Stealth[width=4pt, length=7pt]}] (O) to ++(0.6,0); %y
\draw [arrows = {-Stealth[width=4pt, length=7pt]}] (O) to ++(-0.32,-0.32); %z

%u1
\draw [arrows = {-Stealth[inset=1.5pt,width=6pt, length=9pt]}]  (C1) to ([shift=({70:\un})]C1); 
\draw[] ([shift=({110:0.4})]C1) node[] {\scalebox{\scl}{$\vect{u}_1$}};

%u2
\draw [arrows = {-Stealth[inset=1.5pt,width=6pt, length=9pt]}]  (C2) to ([shift=({-50:\un})]C2);
\draw[] ([shift=({-10:0.4})]C2) node[] {\scalebox{\scl}{$\vect{u}_2$}};

%ud 
\draw [arrows = {-Stealth[inset=1.5pt,width=6pt, length=9pt]}]  (C2) to ([shift=({165.964:\un})]C2);
\draw[] ([shift=({126:0.4})]C2) node[] {\scalebox{\scl}{$\vect{u}_d$}};

\end{tikzpicture}


%\end{document}

==> Figure_6i.tex <==
%\documentclass[tikz,border=5pt]{standalone}
%\usepackage{amsmath}
%\usepackage{tikz}
%\usetikzlibrary{arrows.meta,positioning,calc}
%\newcommand{\vect}[1]{\mathbf#1}
%\begin{document}


%\begin{tikzpicture}
\def\scl{1.0}

\coordinate (Q) at (-.1,0);
\coordinate (MBL) at (0.05,-0.35);
\coordinate (MTR) at (0.17,0.35);

%white background
\filldraw [draw=white,fill=white] (-3.3,-1.5) rectangle ++(6.4,2.75);

%charge
\draw[fill=black] (Q) circle (0.05);
\draw[anchor=south] (-0.1,-0.01) node[] {\scalebox{0.6}{$q$}};

% ele lines
\draw [arrows = {-Stealth[inset=1.5pt,width=6pt, length=9pt]}] (Q) to ++(3,1);
\draw[anchor=south] (-3.0,0.35) node[] {\scalebox{\scl}{$\vect{E}$}};
\draw [arrows = {-Stealth[inset=1.5pt,width=6pt, length=9pt]}] (Q) to ++(3,-1);
\draw [arrows = {-Stealth[inset=1.5pt,width=6pt, length=9pt]}] (Q) to ++(-3.2,-1);
\draw [arrows = {-Stealth[inset=1.5pt,width=6pt, length=9pt]}] (Q) to ++(-3.2,1);

%magnet
\filldraw [draw=black,fill=white] (MBL) rectangle (MTR);
\draw[anchor=west] (0.11,0.4) node[] {\scalebox{0.6}{N}};
\draw[anchor=west] (0.11,-0.4) node[] {\scalebox{0.6}{S}};

% mag lines
\def\a{1.3} % semi-major axis
\def\b{1.2} % semi-minor axis
\draw[] (0.1,0.35) arc[start angle=17.1, end angle=342.9, x radius=\a, y radius=\b];
\draw [arrows = {-Stealth[inset=1.5pt,width=6pt, length=9pt]}] (-2.435,0) to ++(0,-0.2);
\draw[] (0.12,0.35) arc[start angle=17.1, end angle=342.9, x radius=-\a, y radius=\b];
\draw [arrows = {-Stealth[inset=1.5pt,width=6pt, length=9pt]}] (2.655,0) to ++(0,-0.2);
\draw[anchor=south] (-2.75,-0.3) node[] {\scalebox{\scl}{$\vect{B}$}};
% blanks
\filldraw [draw=white,fill=white] (-0.6,-1.0) rectangle ++(0.4,0.05);
\filldraw [draw=white,fill=white] (0.2,-0.975) rectangle ++(0.4,0.05);

% poynting lines
\def\c{1.8} % semi-major axis
\def\d{1} % semi-minor axis
\draw[dashed] (0,0) ++(\c,0) arc[start angle=0, end angle=180, x radius=\c, y radius=\d];
\draw[] (0,0) ++(-\c,0) arc[start angle=180, end angle=360, x radius=\c, y radius=\d];
\draw [arrows = {-Stealth[inset=1.5pt,width=6pt, length=9pt]}] (0.0,-\d) to ++(0.2,0);
\draw[anchor=north] (0.1,-\d) node[] {\scalebox{\scl}{$\vect{S}$}};

%\end{tikzpicture}


%\end{document}
